Bluetooth Mesh under the Microscope: How much ICN is Inside?

Bluetooth (BT) mesh is a new mode of BT operation for low-energy devices that offers group-based publish-subscribe as a network service with additional caching capabilities. These features resemble concepts of information-centric networking (ICN), and the analogy to ICN has been repeatedly drawn in the BT community. In this paper, we compare BT mesh with ICN both conceptually and in real-world experiments. We contrast both architectures and their design decisions in detail. Experiments are performed on an IoT testbed using NDN/CCNx and BT mesh on constrained RIOT nodes. Our findings indicate significant differences both in concepts and in real-world performance. Supported by new insights, we identify synergies and sketch a design of a BT-ICN that benefits from both worlds.

==> figs/blemesh_ndn.tex <==
\documentclass[crop,tikz]{standalone}

\begin{document}

\input{styles}

\begin{tikzpicture}
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}

  % BT mesh stack
  \node[boxshare, fill=Pastel1-E] (pl) {Physical Layer};
  \node[boxshare, fill=Pastel2-B, yshift=1pt] (ll) at (pl.north east) {Link Layer};
  %\node[box, fill=Pastel2-F, yshift=1pt, minimum height=0.50cm] (hci) at (ll.north west) {Host Controller Interface};
  \node[box2, fill=Pastel1-A, yshift=.25cm, minimum height=1cm+1pt] (br) at (ll.north west) {Bearer Layer};
  \node[box2, fill=Pastel1-D, yshift=1pt] (net) at (br.north west) {Network Layer};
  \node[box2, fill=Pastel2-A, yshift=1pt] (transl) at (net.north west) {Lower Transport Layer};
  \node[box2, fill=Set2-H, yshift=1pt] (transh) at (transl.north west) {Upper Transport Layer};
  \node[box2, fill=Set2-H, yshift=.25cm] (acc) at (transh.north west) {Access Layer};
  \node[box2, fill=Set2-H, yshift=1pt] (model) at (acc.north west) {Model Layer};
  \node[box2, fill=Pastel1-G, yshift=1pt, anchor=south west, ] (appble) at (model.north west) {Application};

  % ICN stack
  \node[box2, fill=Pastel1-A, yshift=.25cm, anchor=south east] (mac) at (ll.north east) {MAC-to-Face Map};
  \node[box2, fill=Pastel2-A, yshift=1pt, anchor=south east] (icnlo) at (mac.north east) {ICNLoWPAN};

  \node[box2, fill=Pastel1-D, yshift=1pt, anchor=south east, minimum height=1.5cm+2pt] (ndn) at (icnlo.north east) {NDN/CCNx};
  \node[box2, fill=Pastel1-G, yshift=.25cm, anchor=south west, minimum height=1.5cm+3pt] (appndn) at (ndn.north west) {Application};

  % arrow lower trans and icnlowpan
  % \draw[<->] (transl.east) -- node[] {} (icnlo.west);

  %\node[smallboxleft, fill=Pastel1-D, yshift=1pt] (gap) at (br.north west) {GAP};
  %\node[smallboxleft, fill=Pastel1-D, yshift=1pt] (att) at (gap.north west) {ATT};
  %\node[smallboxleft, fill=Pastel1-D, yshift=1pt] (gatt) at (att.north west) {GATT};
  %\node[smallboxleft, fill=Pastel1-H, yshift=1pt] (icnss) at (gatt.north west) {ICNSS};
  %\node[largeboxright, fill=Pastel2-A, yshift=1pt] (icnlowpan) at (br.north east) {ICN-LoWPAN};
  %\node[largeboxright, fill=Pastel1-B, yshift=1pt] (ndnccn) at (icnlowpan.north east) {NDN / CCNx};
  %\node[largeboxright, fill=Pastel1-G, yshift=1pt] (app) at (ndnccn.north east) {Application};

  % caption on top
  \draw[thick,decorate,decoration={brace,raise=5pt,amplitude=3pt}] (appble.north west) -- node[align=center, yshift=.5cm] {BT mesh} (appble.north east);
  \draw[thick,decorate,decoration={brace,raise=5pt,amplitude=3pt}] (appndn.north west) -- node[align=center, yshift=.5cm] {ICN} (appndn.north east);

  % background
  \begin{pgfonlayer}{background}
    \node[draw,fill=Pastel1-A!50,rounded corners,inner sep=0pt,fit={([xshift=-0.6cm,yshift=-0.1cm]pl.south west) ([xshift=0.15cm,yshift=0.1cm]ll.north east)},label={[rotate=90,anchor=north]left:{Hw}}] {};
    %\draw[fill=Pastel1-A!50,rounded corners] ([xshift=-.6cm,yshift=0.1cm]ll.north west) rectangle ([xshift=0.15cm,yshift=-0.1cm]pl.south east) node[pos=0.25,anchor=center, rotate=90] {Hardware};
    \node[draw,fill=Pastel2-F!50,rounded corners,inner sep=0pt,fit={([xshift=-0.6cm,yshift=-0.1cm]br.south west) ([xshift=0.15cm,yshift=0.1cm]ndn.north east)},label={[rotate=90,anchor=north]left:{Networking}}] {};
    %\draw[fill=Pastel2-F!50,rounded corners] ([xshift=-.6cm,yshift=0.1cm]transh.north west) rectangle ([xshift=0.15cm,yshift=-0.1cm]mac.south east) node[pos=0,anchor=north east, rotate=90] {Networking};
    %\draw[fill=Pastel1-B!50,rounded corners] ([xshift=-.6cm,yshift=0.1cm]appble.north west) rectangle ([xshift=0.15cm,yshift=-0.1cm]appndn.south east) node[pos=0,anchor=north east, rotate=90] {Data};
    \node[draw,fill=Pastel1-B!50,rounded corners,inner sep=0pt,fit={([xshift=-0.6cm,yshift=-0.1cm]acc.south west) ([xshift=0.15cm,yshift=0.1cm]appndn.north east)},label={[rotate=90,anchor=north]left:{Data}}] {};
  \end{pgfonlayer}
\end{tikzpicture}

\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

